Functorial, operadic and modular operadic combinatorics of circuit algebras

Circuit algebras are a symmetric analogue of Jones's planar algebras introduced to study finite-type invariants of virtual knotted objects. Circuit algebra structures appear, in different forms, across mathematics. This paper provides a dictionary for translating between their diverse incarnations and describing their wider context. A formal definition of a broad class of circuit algebras is established and three equivalent descriptions of circuit algebras are provided: in terms of operads of wiring diagrams, modular operads and categories of Brauer diagrams. As an application, circuit algebra characterisations of algebras over the orthogonal and symplectic groups are given.

==> c1new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\usepackage{bm}

\begin{document}
	
	\newcommand{\TL}
	{ \draw[thick]
		%	(0,0)--(2,2)
		%	(0,0)--(-2,2)
		(0,0)--(0,-3)
		(0,0)..controls(-2,-1)..(-3,-3)
		(0,0)..controls (2,-1)..(3,-3)
		(2,2)..controls(4,3)..(5,2)
		(-2,2)..controls(-2.5,3.5)..(-4,4)
		(-2,2)..controls(-3.5,1.5) .. (-5,2);
		\filldraw[white]
		(0,0) circle (20pt)
		(2,2) circle (20pt)
		(-2,2) circle (20pt);
		\draw[red]
		(0,0) circle (20pt)
		(2,2) circle (20pt)
		(-2,2) circle (20pt);
		
		\node at (-2,2){ {$A_{\bm{b}}$}};
		\node at (0,0){ {$A_{\bm{c}}$}};
		\node at (2,2){ {$A_{\bm{d}}$}};
		
		% \node at (0, -5) {$S_{(\underline b, c)} \times S_{(\bm{c} , \omega c, d)} \times S_{(\bm{d} , \omega d)}$};
	}
	
	\newcommand{\skeletonone}{ \draw[thick]
		%(0,0)--(2,2)
		%(0,0)--(-2,2)
		(0,0)--(0,-3)
		(0,0)..controls(-2,-1)..(-3,-3)
		(0,0)..controls (2,-1)..(3,-3)
		(2,2)..controls(4,3)..(5,2)
		(-2,2)..controls(-2.5,3.5)..(-4,4)
		(-2,2)..controls(-3.5,1.5) .. (-5,2);
		\filldraw[red]
		(0,0) circle (5pt)
		(2,2) circle (5pt)
		(-2,2) circle (5pt);}
	
	\newcommand{\skeletontwo}{ \draw[thick]
		%(-1,1)--(2,2)
		(-1,1)--(-1,-2)
		%(0,0)--(-2,2)
		(-1,1)..controls(-3,0)..(-4,-2)
		(-1,1)..controls (1,0)..(2,-2)
		(2,2)..controls(4,3)..(5,2)
		(-1,1)..controls(-1.5,2.5)..(-3,3)
		(-1,1)..controls(-2.5,.5) .. (-4,1);
		\filldraw[red]
		(-1,1) circle (5pt)
		(2,2) circle (5pt);}
	%	(-2,2) circle (5pt);}


\newcommand{\TR}{ \draw[thick]
	%	(-1,1)--(2,2)
	(-1,1)--(-1,-2)
	%(0,0)--(-2,2)
	(-1,1)..controls(-3,0)..(-4,-2)
	(-1,1)..controls (1,0)..(2,-2)
	(2,2)..controls(4,3)..(5,2)
	(-1,1)..controls(-1.5,2.5)..(-3,3)
	(-1,1)..controls(-2.5,.5) .. (-4,1);
	\filldraw[white]
	(-1,1) ellipse (40pt and 20 pt)
	(2,2) circle (20pt);
	\draw  [ draw=green]
	(-1,1) ellipse (40 pt and 20 pt);
	\node at (-1,1){  {$A_{\bm{b}\bm{c}}$}};
	\draw[red]
	(2,2) circle (20pt);
	\node at (2,2){ {$A_{\bm{d}}$}};}

\newcommand{\skeletonthree}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(1,1)--(1,-2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[red]
	(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (5pt);}

\newcommand{\BL}{ \draw[thick]
	%(0,0)--(11)
	%	(1,1)--(-2,2)
	(1,1)--(1,-2)
	(1,1)..controls(-1,0)..(-2,-2)
	(1,1)..controls (3,0)..(4,-2)
	(1,1)..controls(3,2)..(4,1)
	(-2,2)..controls(-2.5,3.5)..(-4,4)
	(-2,2)..controls(-3.5,1.5) .. (-5,2);
	\filldraw[white]
	(1,1) ellipse (40 pt and 20 pt)
	%	(2,2) circle (5pt)
	(-2,2) circle (20pt);
	\draw[green]
	(1,1) ellipse (40 pt and 20 pt);
	\node at (1,1){ {$A_{\bm{c}\bm{d}}$}};
	%	(2,2) circle (5pt)
	\draw[red]
	(-2,2) circle (20pt);
	\node at (-2,2){ {$A_{\bm{b}}$}};
	
}

\newcommand{\BR}{ \draw[thick]
	%(0,0)--(11)
	%(1,1)--(-2,2)
	(0,1)..controls(0,0)..(-3,-2)
	(0,1)..controls (2,0)..(3,-2)
	(0,1)..controls(2,2)..(3,1)
	(0,1)..controls(-.5,2.5)..(-2,3)
	(0,1)..controls(-2.5,.5) .. (-3,1);
	\filldraw[white]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\draw[blue]
	%(1,1) circle (5pt)
	%	(2,2) circle (5pt)
	(0,1) ellipse (55pt and 25pt);
	\node at (0,1){ {$A_{\bm{b}\bm{c}\bm{d}}$}};}



\newcommand{\oneA}{ 
	
			\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = -47] 
			(-1.5,-.15) ellipse (60 pt and 30 pt);
		
			\draw[thick]
			%(0,0)--(2,2)
			%(0,0)--(-2,2)
			(0,0)..controls(-2,-1)..(-3,-3)
			(0,0)..controls (2,-1)..(3,-3)
			(2,2)..controls(4,3)..(5,2)
			(-2,2)..controls(-2.5,3.5)..(-4,4)
			(-2,2)..controls(-3.5,1.5) .. (-5,2);
			\filldraw[red]
			(0,0) circle (5pt)
			(2,2) circle (5pt)
			(-2,2) circle (5pt);
		}
		
	
	\newcommand{\oneB}{ 
		
		\draw  [draw=green,  fill=green, fill opacity=0.2, rotate = 47] 
		(1.5,-.15) ellipse (60 pt and 30 pt);
	
		\skeletonone;
		
	}
	
	\newcommand{\oneC}{ 
		
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = 20] 
		(1,1.2) ellipse (60 pt and 30 pt);
		
		\skeletontwo;
		
		
	}
	
	\newcommand{\oneD}{ 
	
		\draw  [draw=blue,  fill=blue, fill opacity=0.2, rotate = -20] 
		(-1,1.2) ellipse (60 pt and 30 pt);
		
	
		\skeletonthree;
		
	
		
	}
	
	
	\newcommand{\oldC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		plot[smooth, tension=0.7, ] 
		coordinates {(0,-1.5)(-1.5,-1)(-2.5,0)(-3.5,1)(-3.5,2)(-3,3)(-2,3.5)(-1,3.5)(0,3)(1,3.5)(2,3.5)(3,3)(3.5,2)(3.5,1)(2.5,0)(1.5,-1)(0,-1.5)};
		
	
		\skeletonone;
		
	
		
		\node at (0,.5){\scriptsize{$\phi_2$}};
		\node at (-1.5,2){\scriptsize{$\phi_1$}};
		\node at (2,2.5){\scriptsize{$\phi_3$}};
		
	}
	
	
	\begin{tikzpicture} 
		
		\node at(-4,0){ 
			\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
		
		\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
		\filldraw[white](1,0) circle (30pt);
		\node at (1,0){
			\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
		};
		\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
		\filldraw[white](-4,-4) circle (30pt);
		\node at (-4,-4){
			\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
		};
		
		\node at (6,0){ 
			\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
		\filldraw[white](6,-4) circle (30pt);
		\node at (6,-4){
			\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
		};
		
		\node at (-4,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
		\filldraw[white](1,-8) circle (30pt);
		\node at (1,-8){
			\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
		};
		\node at (6,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
		
		
	\end{tikzpicture}
	

\end{document}



==> c2new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}

\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\usepackage{bm}

\begin{document}
	
	\newcommand{\oneA}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[red]
		(0,0) circle (5pt);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,1.5) circle (2cm);}
	
	\newcommand{\oneB}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[red]
		(0,0) circle (5pt);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,-1.5) circle (2cm);}
	
	\newcommand{\oneC}{ \draw[thick]
		%(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[green]
		(0,0) circle (5pt);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(0,-1.5) circle (2cm);}
	
	\newcommand{\oneD}{ \draw[thick]
		(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		\filldraw[green]
		(0,0) circle (5pt);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(0,1.5) circle (2cm);}
	
	

	
	\newcommand{\TL}{
		\draw[thick]
		(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white] (0,0) circle (30pt);
		\draw[red] (0,0) circle (30pt);
		\node at (0,0) { {$A_{\bm{c}}$}};
	}
	
	\newcommand{\TR}{
		\draw[thick]
		%	(0,1.5) circle (1.5cm)
		(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (40pt and 20 pt);
		\draw  [ draw=green]
		(0,0) ellipse (40 pt and 20 pt);
		
		\node at (0,0) { $A_{\bm{c}_{\widehat{i,j}}}$};
	}
	
	\newcommand{\BL}{
		\draw[thick]
		(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (40pt and 20 pt);
		\draw  [ draw=green]
		(0,0) ellipse (40 pt and 20 pt);
		
		\node at (0,0) { $A_{\bm{c}_{\widehat{k,l}}}$};
	}
	
	\newcommand{\BR}{
		\draw[thick]
		%(0,1.5) circle (1.5cm)
		%(0,-1.5) circle (1.5cm)
		(0,0)..controls(-3,-.2)..(-4,0)
		(0,0)..controls (3,.2)..(4,0);
		
		\filldraw[white]
		(0,0) ellipse (55 pt and 35 pt);
		\draw  [ draw=blue]
		(0,0) ellipse (55 pt and 35 pt);
		
		\node at (0,0) { $A_{\bm{c}_{\widehat{i,j,k,l}}}$};
	}
	\newcommand{\twoA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		(0,0) circle (3cm);
		%plot[smooth, tension=0.7, ] 
		%	 coordinates {(0,3)(2,2)(3,0)(2,-2)(0,-3)(-2,-2)(-3,0)(-2,2)(0,3)};
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,1) circle (1.5cm);
		
		\skeletontwo;
		
		\draw[draw = green, dashed]
		(1.5,1)--(3.3,1);
		\node at (4,1){\scriptsize{ $\overline \zeta^{A}_{{w},{x}} (\phi)$}};
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		\node at (0,-4){ {$\overline \zeta^{TA}_{[{y},{z}]} \overline \zeta^{A}_{{w},{x}} (\phi) $}};
		
	}
	
	\newcommand{\twoB}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		(0,0) circle (3cm);
	
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(0,-1) circle (1.5cm);
		
		\skeletontwo;
		
		\draw[draw = green, dashed]
		(-1.5,-1)--(-3.3,-1);
		\node at (-4,-1){\scriptsize{ $\overline \zeta^{A}_{{y},{z}} (\phi)$}};
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		\node at (0,-4){ {$\overline \zeta^{TA}_{{w},{x}} \overline \zeta^{A}_{{y},{z}} (\phi) $}};
		
	}
	
	\newcommand{\twoC}{ \draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		(0,0) circle (3cm);
	
		
		
		\skeletontwo;
		
		
		
		\node at (0,.5){\scriptsize{$\phi$}};
		
		%\node at (0,-4){$\mu...$};
		
	}
	
	
	\begin{tikzpicture} 
		
		\node at(-4,0){ 
			\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
		
		\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
		\filldraw[white](1,0) circle (30pt);
		\node at (1,0){
			\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
		};
		\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
		\filldraw[white](-4,-4) circle (30pt);
		\node at (-4,-4){
			\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
		};
		
		\node at (6,0){ 
			\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
		\filldraw[white](6,-4) circle (30pt);
		\node at (6,-4){
			\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
		};
		
		\node at (-4,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
		\filldraw[white](1,-8) circle (30pt);
		\node at (1,-8){
			\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
		};
		\node at (6,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
		
		
	\end{tikzpicture}
	

\end{document}


==> c3new.tex <==
%auto-ignore

\documentclass{standalone} 	% use "amsart" instead of "article" for AMSLaTeX format
%\pagestyle{empty}
\usepackage{geometry}                		% See geometry.pdf to learn the layout options. There are lots.
\geometry{letterpaper}                   		% ... or a4paper or a5paper or ... 
%\geometry{landscape}                		% Activate for for rotated page geometry
%\usepackage[parfill]{parskip}    		% Activate to begin paragraphs with an empty line rather than an indent
\usepackage{graphicx}				% Use pdf, png, jpg, or eps§ with pdflatex; use eps in DVI mode
% TeX will automatically convert eps --> pdf in pdflatex		
\usepackage{amssymb}
\usepackage{bm}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{calc,
	arrows,decorations.pathmorphing,
	backgrounds,fit,positioning,shapes.symbols,chains}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit}
\usetikzlibrary{mindmap}
\begin{document}
	\newcommand{\skeletonthree}{ \draw[thick]
		(-1,0) circle (1cm)
		%(-1,0)--(2,0)
		(2,0)..controls(3,1)..(4,1)
		(2,0)..controls(3,-1)..(4,-1.5);
		
		\filldraw[red]
		(0,0) circle (5pt)
		(2,0) circle (5pt);}
	
	\newcommand{\oneA}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(-1.5,0) circle (2cm);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneB}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(1.25,0) ellipse (60 pt and 30 pt);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneC}{ \draw[thick]
		%	(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(1.25,0) ellipse (60 pt and 30 pt);
		\filldraw[red]
		(0,0) circle (5pt)
		(2.5,0) circle (5pt);}
	
	\newcommand{\oneD}{ 
		\draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\draw  [draw=blue,  fill=blue, fill opacity=0.2] 
		(1,0) circle (2cm);
		\filldraw[red]
		%(0,0) circle (5pt)
		(2.5,0) circle (5pt);
		
	}
	
	
	\newcommand{\TL}{ \draw[thick]
		(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(0,0) circle (20pt)
		(2.5,0) circle (20pt);
		\draw[red]
		(0,0) circle (20pt)
		(2.5,0) circle (20pt);
		\node at (0,0){ $A_{\bm{c}}$};
		\node at (2.5,0){ $A_{\bm{d}}$};
	}
	
	\newcommand{\TR}{ \draw[thick]
		%	(-1.5,0) circle (1.5cm)
		(0,0)..controls (.5, 1.2)..(0, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(2.5,0) circle (20pt)
		(0,0) ellipse (40 pt and 20 pt);
		\draw[red]
		(2.5,0) circle (20pt);
		\node at (2.5,0){ $A_{\bm{d}}$};
		
		
		\draw[green]
		%(0,0) circle (5pt)
		(0,0) ellipse (40 pt and 20 pt);
		\node at (0,0){ $A_{\bm{c}_{\widehat{i,j}}}$};
	}
	
	\newcommand{\BL}{ \draw[thick]
		(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		\filldraw[white]
		(2.5,0) ellipse (40 pt and 20 pt);
		
		\draw[green]
		%(0,0) circle (5pt)
		(2.5,0) ellipse (40 pt and 20 pt);
		\node at (2.5,0){ $A_{\bm{c}\bm{d}}$};
	}
	
	\newcommand{\BR}{ \draw[thick]
		%(1,0) circle (1.5cm)
		(2.5,0)..controls (3, 1.2)..(2.5, 2.7)
		%	(0,0)--(2.5,0)
		(2.5,0)..controls(3.5,1)..(5.5,1)
		(2.5,0)..controls(3.5,-1)..(5.5,-1.5);
		
		\filldraw[white]
		(2.5,0) ellipse (55 pt and 35 pt);
		
		\draw[blue]
		%(0,0) circle (5pt)
		(2.5,0) ellipse (55 pt and 35 pt);
		\node at (2.5,0){ {$A_{\bm{c}_{\widehat{i,j}}\bm{d}}$}};}
	
	
	
	
	\newcommand{\threeA}{ \draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		plot[smooth, tension=0.7, ] 
		coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		(-1,0) circle (1.5cm)
		(2,0) circle (1 cm);
		\skeletonthree;
		
		\draw[draw = green, dashed]
		(-2.5,0)--(-4.2,0);
		\node at (-5,0){\scriptsize{ $\overline \zeta^{A[\bm{c} ]}_{{w},{x}}(\phi)$}};
		\draw[draw = green, dashed]
		(3,0)--(5,0);
		\node at (5.7,0){\scriptsize{ $\eta A\psi$}};
		\node at (0,-3.5){ {$\overline \diamond ^{TA[\bm{c} ^{\widehat{ {w}, {x}}}], TA[\bm{d} ]}_{{y},z}\left (\overline \zeta^{A[\bm{c} ]}_{{w},{x}}(\phi), \eta A \psi\right) $}};
		
		\node at (-.5,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
	}
	
	\newcommand{\threeB}{\draw  [ draw=black, dashed,  fill=gray, fill opacity=0.1]
		plot[smooth, tension=0.7, ] 
		coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
		
		
		\draw  [draw=green,  fill=green, fill opacity=0.2] 
		plot[smooth, tension=0.7, ] 
		coordinates {(2,1)(3,0)(2,-1)(0,-1)(-1,0)(0,1)(2,1)};
		\skeletonthree;
		
		\draw[draw = green, dashed]
		(1,1)--(1,2.5);
		\node at (1,3){\scriptsize{ $\overline \diamond ^{A[\bm{c} ], A[\bm{d} ]}_{{y},z} (\phi  ,\psi )$}};
		
		
		\node at (-.5,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
		
		\node at (0,-3.5){ {$\overline \zeta^{TA[\bm{c} ^{\hat {y}} \bm{d} ^{\hat z}]}_{{w},{x}}
				\left ( 
				\overline \diamond ^{A[\bm{c} ], A[\bm{d} ]}_{{y},z} (\phi  ,\psi )
				\right )$}};
		
	}
	
	\newcommand{\threeC}{\draw  [ draw=green, dashed,  fill=green, fill opacity=0.2]
		plot[smooth, tension=0.7, ] 
		coordinates {(-1,2)(2,2)(3.5,1)(3.5,-1)(0,-2)(-1,-2)(-3,-1)(-3,1)(-1,2)};
		
		
		\skeletonthree;
		
		
		
		\node at (-.5,0){\scriptsize{$\phi$}};
		\node at (2.7,0){\scriptsize{$\psi$}};
		
	}
	
	
	\begin{tikzpicture} 
		
		\node at(-4,0){ 
			\begin{tikzpicture}[scale = 0.5]\TL\end{tikzpicture}};
		
		\draw  [->, line width = 2, draw= gray](-1.5,0)--(3.5,0);
		\filldraw[white](1,0) circle (30pt);
		\node at (1,0){
			\begin{tikzpicture}[scale = 0.2]\oneA\end{tikzpicture}
		};
		\draw  [->, line width = 2, draw= gray](-4,-2)--(-4,-6);
		\filldraw[white](-4,-4) circle (30pt);
		\node at (-4,-4){
			\begin{tikzpicture}[scale = 0.2]\oneB\end{tikzpicture}
		};
		
		\node at (6,0){ 
			\begin{tikzpicture}[scale = 0.5]\TR\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](6,-2)--(6,-6);
		\filldraw[white](6,-4) circle (30pt);
		\node at (6,-4){
			\begin{tikzpicture}[scale = 0.2]\oneC\end{tikzpicture}
		};
		
		\node at (-4,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BL\end{tikzpicture}};
		\draw  [->, line width = 2, draw= gray](-1.5,-8)--(3.5,-8);
		\filldraw[white](1,-8) circle (30pt);
		\node at (1,-8){
			\begin{tikzpicture}[scale = 0.2]\oneD\end{tikzpicture}
		};
		\node at (6,-8){ 
			\begin{tikzpicture}[scale = 0.5]\BR\end{tikzpicture}};
	
		
	\end{tikzpicture}

\end{document}


